MS-PS: A Multi-Scale Network for Photometric Stereo With a New Comprehensive Training Dataset

The photometric stereo (PS) problem consists in reconstructing the 3D-surface of an object, thanks to a set of photographs taken under different lighting directions. In this paper, we propose a multi-scale architecture for PS which, combined with a new dataset, yields state-of-the-art results. Our proposed architecture is flexible: it permits to consider a variable number of images as well as variable image size without loss of performance. In addition, we define a set of constraints to allow the generation of a relevant synthetic dataset to train convolutional neural networks for the PS problem. Our proposed dataset is much larger than pre-existing ones, and contains many objects with challenging materials having anisotropic reflectance (e.g. metals, glass). We show on publicly available benchmarks that the combination of both these contributions drastically improves the accuracy of the estimated normal field, in comparison with previous state-of-the-art methods.

==> img/tikz_figure/intro_bunny.tex <==
\begin{tikzpicture}
    \node[draw=none,fill=none,font=\fontsize{19}{1}\selectfont] at (0.5,2) {PS-FCN~\cite{PS_FCN}};
    \node[draw=none,fill=none,font=\fontsize{19}{1}\selectfont] at (5,2) {Ours};
    \node[inner sep=0pt] (russell) at (0,-1.1)
    {\includegraphics[width=.85\textwidth]{img/intro/intro_bunny4.jpg}};
\end{tikzpicture}

==> img/tikz_figure/sphere_blobby.tex <==
\tdplotsetmaincoords{180}{180} % rotate 60 degrees around x axis, then 105 degrees about z
\begin{tikzpicture}[tdplot_main_coords]
\def\R{1.3} % sphere radius
\def\Raxes{\R*1.3}
\def\angEl{10} % elevation angle
\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {5,15,...,175} { \DrawLongitudeCircle[\R]{\t} }

 
% Axes in 3 d coordinate system
\draw[thick,->] (0,0,0) -- (\Raxes,0,0) node[anchor=north east]{x};
\draw[-stealth] (0,0,0) -- (0,\Raxes,0) node[anchor=north east]{y};
\draw[-stealth] (0,0,0) -- (0,0,\Raxes*1) node[anchor=north east]{z};
\draw[dashed, gray] (0,0,0) -- (-\Raxes,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-\Raxes,0);
 


\foreach \i/\x/\y/\z/\u in {'1/-0.0089/0.056/0.9984/1',
 '1/-0.0554/0.2725/0.9606/1',
 '1/-0.0563/-0.0882/0.9945/1',
 '1/-0.0893/0.1153/0.9893/1',
 '1/-0.0992/0.0034/0.9951/1',
 '1/-0.3016/-0.8628/0.4056/1',
 '1/-0.3423/0.5797/0.7394/1',
 '1/-0.3505/-0.3641/0.8629/1',
 '1/-0.4388/0.2469/0.864/1',
 '1/-0.4841/-0.0775/0.8716/1',
 '1/-0.4962/0.7352/0.4619/1',
 '1/-0.5471/-0.1063/0.8303/1',
 '1/-0.567/-0.2087/0.7969/1',
 '1/-0.644/-0.606/0.4669/1',
 '1/-0.6519/0.2109/0.7284/1',
 '1/-0.6857/-0.7023/0.1911/1',
 '1/-0.7165/-0.0295/0.6969/1',
 '1/-0.7925/0.4995/0.3498/1',
 '1/-0.8089/-0.2354/0.5388/1',
 '1/-0.9107/-0.2802/0.3036/1',
 '1/-0.9251/0.2552/0.2811/1',
 '1/-0.9584/0.2415/0.1521/1',
 '1/-0.9723/-0.1494/0.1795/1',
 '1/0.0129/0.4477/0.8941/1',
 '1/0.0547/0.0041/0.9985/1',
 '1/0.0726/-0.7866/0.6131/1',
 '1/0.097/-0.7923/0.6024/1',
 '1/0.098/0.5064/0.8567/1',
 '1/0.1927/0.2997/0.9344/1',
 '1/0.2105/-0.6831/0.6993/1',
 '1/0.2308/-0.1355/0.9635/1',
 '1/0.2404/0.191/0.9517/1',
 '1/0.2622/-0.7088/0.6548/1',
 '1/0.2799/-0.0131/0.9599/1',
 '1/0.287/-0.5394/0.7916/1',
 '1/0.2938/-0.9199/0.2597/1',
 '1/0.2992/-0.5057/0.8092/1',
 '1/0.3227/0.8283/0.458/1',
 '1/0.3406/0.0568/0.9385/1',
 '1/0.3691/-0.6913/0.6211/1',
 '1/0.4214/-0.5787/0.6982/1',
 '1/0.4282/-0.5824/0.691/1',
 '1/0.4695/-0.4364/0.7675/1',
 '1/0.5072/0.7878/0.3495/1',
 '1/0.5235/-0.4552/0.7203/1',
 '1/0.5369/-0.5873/0.6057/1',
 '1/0.5695/0.6038/0.5578/1',
 '1/0.5888/-0.4187/0.6914/1',
 '1/0.6136/0.4207/0.6682/1',
 '1/0.616/0.1628/0.7708/1',
 '1/0.6602/-0.412/0.628/1',
 '1/0.6617/0.2285/0.7141/1',
 '1/0.6836/-0.6105/0.4/1',
 '1/0.6942/-0.2329/0.681/1',
 '1/0.715/0.1689/0.6784/1',
 '1/0.7181/0.5923/0.3653/1',
 '1/0.7547/0.638/0.1527/1',
 '1/0.8755/0.4821/0.0313/1',
 '1/0.8939/-0.1615/0.4181/1',
 '1/0.897/0.282/0.3403/1',
 '1/0.8975/0.3988/0.1885/1',
 '1/0.938/0.2845/0.1979/1',
 '1/0.9511/-0.0526/0.3042/1',
 '1/0.9632/-0.2114/0.166/1'}{
    
    \shade[ball color = red] (\x*\R,\y*\R,\z*\R) circle (0.08); 
  }
 
\end{tikzpicture}

==> img/tikz_figure/sphere_diligent.tex <==
\tdplotsetmaincoords{180}{180} % rotate 60 degrees around x axis, then 105 degrees about z
\begin{tikzpicture}[tdplot_main_coords]
\def\R{1.3} % sphere radius
\def\Raxes{\R*1.3}
\def\angEl{10} % elevation angle
\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {5,15,...,175} { \DrawLongitudeCircle[\R]{\t} }

 
% Axes in 3 d coordinate system
\draw[thick,->] (0,0,0) -- (\Raxes,0,0) node[anchor=north east]{x};
\draw[-stealth] (0,0,0) -- (0,\Raxes,0) node[anchor=north east]{y};
\draw[-stealth] (0,0,0) -- (0,0,\Raxes*1) node[anchor=north east]{z};
\draw[dashed, gray] (0,0,0) -- (-\Raxes,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-\Raxes,0);
 


\foreach \i/\x/\y/\z/\u in {'1/-0.03280081/0.41611025/0.90872238/1',
 '1/-0.03839991/0.31049925/0.9497977/1',
 '1/-0.04399823/0.19019233/0.98076044/1',
 '1/-0.04919816/0.05869781/0.99706274/1',
 '1/-0.05360061/-0.07800089/0.99551134/1',
 '1/-0.05710194/-0.21230722/0.97553319/1',
 '1/-0.05939919/-0.33739538/0.93948714/1',
 '1/-0.06059872/-0.44839055/0.8917812/1',
 '1/-0.15270716/0.4160195/0.89644202/1',
 '1/-0.16449474/0.31129005/0.93597008/1',
 '1/-0.17500445/0.19220488/0.96562453/1',
 '1/-0.18329657/0.06229884/0.98108166/1',
 '1/-0.18449839/-0.43989616/0.87889232/1',
 '1/-0.18849605/-0.07269848/0.97937948/1',
 '1/-0.18870114/-0.32950199/0.92510557/1',
 '1/-0.1901994/-0.20549935/0.95999698/1',
 '1/-0.26670649/0.41020998/0.87212122/1',
 '1/-0.28359251/0.30729189/0.90837601/1',
 '1/-0.2981084/0.19100538/0.93522635/1',
 '1/-0.30139786/-0.42509698/0.85349393/1',
 '1/-0.30880699/0.06470146/0.94892147/1',
 '1/-0.31020115/-0.31660118/0.89640333/1',
 '1/-0.31450962/-0.06640203/0.94692897/1',
 '1/-0.31489186/-0.19549495/0.92877599/1',
 '1/-0.3707838/0.39958255/0.83836338/1',
 '1/-0.39141794/0.29941372/0.87013988/1',
 '1/-0.40709586/-0.40559588/0.81839168/1',
 '1/-0.40860354/0.18720162/0.89330773/1',
 '1/-0.41919869/-0.29999906/0.85689732/1',
 '1/-0.42090385/0.0659006/0.90470827/1',
 '1/-0.42618633/-0.18329412/0.88587159/1',
 '1/-0.42691512/-0.05950211/0.90233197/1',
 '1/-0.46289771/0.38549809/0.79819605/1',
 '1/-0.48561334/0.28870793/0.82512267/1',
 '1/-0.499596/-0.38319693/0.77689378/1',
 '1/-0.50428312/0.18139393/0.84427174/1',
 '1/-0.51360334/-0.28130183/0.81060526/1',
 '1/-0.51720021/0.06620003/0.85330035/1',
 '1/-0.52190667/-0.16990217/0.83591069/1',
 '1/-0.52326874/-0.05249686/0.85054918/1',
 '1/-0.54241965/0.36921337/0.75462733/1',
 '1/-0.56588359/0.27639198/0.77677747/1',
 '1/-0.57853599/-0.35932235/0.73224555/1',
 '1/-0.58486953/0.17439091/0.79215873/1',
 '1/-0.59329349/-0.26189713/0.76119165/1',
 '1/-0.59781529/0.06590169/0.79892043/1',
 '1/-0.60202327/-0.15630604/0.78303027/1',
 '1/-0.6037003/-0.04570002/0.7959004/1',
 '1/0.03440055/0.41730662/0.90811441/1',
 '1/0.03870043/0.30950341/0.95011048/1',
 '1/0.04279892/0.18779527/0.98127529/1',
 '1/0.04640163/0.05630197/0.99733494/1',
 '1/0.04919919/-0.07869871/0.99568366/1',
 '1/0.05109826/-0.20999284/0.97636672/1',
 '1/0.05199786/-0.33138635/0.9420612/1',
 '1/0.05220076/-0.43870637/0.89711304/1',
 '1/0.1549931/0.41578148/0.89616009/1',
 '1/0.1649036/0.30880674/0.93672045/1',
 '1/0.17290651/-0.43181626/0.88523333/1',
 '1/0.17329685/0.18839658/0.96668244/1',
 '1/0.17839998/-0.32509996/0.92869988/1',
 '1/0.17919505/0.05849838/0.98207285/1',
 '1/0.18160174/-0.20480196/0.96180921/1',
 '1/0.18200745/-0.07490306/0.98044012/1',
 '1/0.26939905/0.40849857/0.87209694/1',
 '1/0.28409783/0.30349768/0.90949304/1',
 '1/0.28720483/-0.41910705/0.8613145/1',
 '1/0.29588748/0.18589214/0.93696036/1',
 '1/0.29740177/-0.31410186/0.90160535/1',
 '1/0.30361153/0.05950226/0.95093613/1',
 '1/0.30420604/-0.1965039/0.9321185/1',
 '1/0.30640529/-0.07010121/0.94931639/1',
 '1/0.37379609/0.39649585/0.83849122/1',
 '1/0.39120402/-0.40190413/0.8279085/1',
 '1/0.39179226/0.29439419/0.87168279/1',
 '1/0.40481085/-0.29960803/0.86392315/1',
 '1/0.40607977/0.18089099/0.89575537/1',
 '1/0.41411685/-0.18590756/0.89103626/1',
 '1/0.41498764/0.05959822/0.90787296/1',
 '1/0.41769724/-0.06449957/0.906294/1',
 '1/0.46600106/0.38110087/0.79850181/1',
 '1/0.48278794/-0.38169046/0.78818031/1',
 '1/0.48600297/0.28260173/0.82700506/1',
 '1/0.49848546/-0.28279175/0.8194761/1',
 '1/0.50151639/0.17420569/0.84742769/1',
 '1/0.50918069/-0.1740934/0.84286803/1',
 '1/0.51097962/0.05899765/0.8575658/1',
 '1/0.51360856/-0.05870098/0.85601427/1',
 '1/0.54551481/0.36380988/0.7550205/1',
 '1/0.56150442/-0.35990283/0.74510586/1',
 '1/0.56620006/0.26940003/0.77900008/1',
 '1/0.57807114/-0.26498677/0.77176147/1',
 '1/0.58198189/0.16649482/0.79597523/1',
 '1/0.58933134/-0.1617086/0.7915421/1',
 '1/0.59157958/0.057798/0.80417224/1',
 '1/0.59407609/-0.05289787/0.80266769/1'}{
    
    \shade[ball color = red] (\x*\R,\y*\R,\z*\R) circle (0.08); 
  }
 
\end{tikzpicture}

==> img/tikz_figure/sphere_diligent_10.tex <==
\tdplotsetmaincoords{180}{180} % rotate 60 degrees around x axis, then 105 degrees about z
\begin{tikzpicture}[tdplot_main_coords]
\def\R{1.3} % sphere radius
\def\Raxes{\R*1.3}
\def\angEl{10} % elevation angle
\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {5,15,...,175} { \DrawLongitudeCircle[\R]{\t} }

 
% Axes in 3 d coordinate system
\draw[thick,->] (0,0,0) -- (\Raxes,0,0) node[anchor=north east]{x};
\draw[-stealth] (0,0,0) -- (0,\Raxes,0) node[anchor=north east]{y};
\draw[-stealth] (0,0,0) -- (0,0,\Raxes*1) node[anchor=north east]{z};
\draw[dashed, gray] (0,0,0) -- (-\Raxes,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-\Raxes,0);
 


\foreach \i/\x/\y/\z/\u in {'1/-0.010081499999999903/0.792314/0.61003/1',
	'1/-0.028800200000000085/-0.688573/0.724595/1',
	'1/-0.05043729999999997/0.228738/0.972181/1',
	'1/-0.05187940000000005/-0.398247/0.91581/1',
	'1/-0.13791699999999993/0.600111/0.787938/1',
	'1/-0.14298500000000003/-0.22794899999999998/0.963117/1',
	'1/-0.15858200000000006/-0.380758/0.910975/1',
	'1/-0.1671780000000001/-0.981945/0.0885159/1',
	'1/-0.2013700000000001/-0.907728/0.368077/1',
	'1/-0.20233799999999988/0.964174/0.171547/1',
	'1/-0.21260699999999988/0.961601/0.173558/1',
	'1/-0.24068099999999992/0.767874/0.593668/1',
	'1/-0.256033/0.08208180000000002/0.963177/1',
	'1/-0.2604649999999999/0.934295/0.243415/1',
	'1/-0.27827799999999997/0.4557510000000001/0.845489/1',
	'1/-0.2947450000000001/-0.816756/0.49602/1',
	'1/-0.2955910000000001/-0.946712/0.127913/1',
	'1/-0.3128950000000001/-0.881633/0.3533/1',
	'1/-0.3225969999999999/0.92739/0.189416/1',
	'1/-0.3241839999999999/0.840594/0.433943/1',
	'1/-0.3298690000000001/-0.570091/0.752451/1',
	'1/-0.37446099999999993/0.23837700000000006/0.896078/1',
	'1/-0.388454/-0.03435059999999995/0.920828/1',
	'1/-0.397339/-0.19131999999999993/0.897507/1',
	'1/-0.42825599999999997/0.594464/0.680595/1',
	'1/-0.46362200000000003/-0.4356499999999999/0.771533/1',
	'1/-0.5075059999999999/0.8546370000000001/0.109696/1',
	'1/-0.5430349999999999/0.6405510000000001/0.542962/1',
	'1/-0.547405/-0.001586909999999933/0.836866/1',
	'1/-0.5559059999999999/0.6899450000000001/0.46362/1',
	'1/-0.5738560000000001/-0.6347469999999998/0.51748/1',
	'1/-0.609997/0.42250400000000005/0.670369/1',
	'1/-0.621389/-0.10455399999999992/0.776495/1',
	'1/-0.6231519999999999/0.7754040000000001/0.102129/1',
	'1/-0.6288519999999999/0.5279790000000001/0.570774/1',
	'1/-0.6443770000000001/-0.7123219999999999/0.278165/1',
	'1/-0.64523/-0.37776099999999996/0.664059/1',
	'1/-0.6475629999999999/0.6821760000000001/0.339556/1',
	'1/-0.6725500000000001/-0.5953979999999999/0.439519/1',
	'1/-0.694801/0.19582000000000008/0.69203/1',
	'1/-0.77267/0.3405120000000001/0.535754/1',
	'1/-0.778546/0.4066700000000001/0.478001/1',
	'1/-0.803476/-0.021562899999999902/0.594947/1',
	'1/-0.8121890000000002/-0.5228029999999999/0.258892/1',
	'1/-0.846169/-0.1606159999999999/0.508134/1',
	'1/-0.849212/-0.4255899999999999/0.312591/1',
	'1/-0.856777/0.14190700000000012/0.495778/1',
	'1/-0.886244/-0.005607909999999891/0.463184/1',
	'1/-0.896355/-0.19160299999999988/0.399795/1',
	'1/-0.93477/-0.2184759999999999/0.280132/1',
	'1/-0.965398/0.03173040000000012/0.258842/1',
	'1/0.0177964999999999/-0.814357/0.580092/1',
	'1/0.03133709999999989/-0.920064/0.390513/1',
	'1/0.06311020000000002/0.133482/0.98904/1',
	'1/0.07259190000000007/0.527221/0.846621/1',
	'1/0.09086539999999996/-0.335585/0.937617/1',
	'1/0.1317920000000001/0.81579/0.563131/1',
	'1/0.14796500000000004/0.16010799999999997/0.975947/1',
	'1/0.17600999999999997/-0.12304400000000003/0.976668/1',
	'1/0.18209199999999992/-0.600153/0.778883/1',
	'1/0.1872580000000001/0.666923/0.721213/1',
	'1/0.2018879999999999/-0.971574/0.123631/1',
	'1/0.24034299999999992/-0.748152/0.618469/1',
	'1/0.26744299999999993/-0.44516000000000006/0.85458/1',
	'1/0.26944900000000005/0.42928099999999997/0.862041/1',
	'1/0.2916919999999999/-0.85004/0.438576/1',
	'1/0.2951740000000001/0.838775/0.457525/1',
	'1/0.30197900000000005/0.566708/0.766584/1',
	'1/0.3573080000000001/0.926392/0.118866/1',
	'1/0.397158/0.09466119999999995/0.912855/1',
	'1/0.4088689999999999/-0.28941800000000006/0.865485/1',
	'1/0.41418300000000013/0.81302/0.409208/1',
	'1/0.45522500000000005/0.33174599999999993/0.826266/1',
	'1/0.4686210000000001/0.8736879999999999/0.130627/1',
	'1/0.47120399999999996/-0.5565790000000002/0.684242/1',
	'1/0.4727499999999999/-0.7481750000000001/0.465555/1',
	'1/0.4734879999999999/-0.8615940000000001/0.182934/1',
	'1/0.4953890000000001/0.44450599999999996/0.746327/1',
	'1/0.5413379999999999/-0.5680010000000001/0.619942/1',
	'1/0.555808/-0.006201030000000067/0.831288/1',
	'1/0.5978460000000001/0.6118269999999999/0.517926/1',
	'1/0.605934/-0.2484850000000001/0.755711/1',
	'1/0.6273709999999999/-0.5751580000000001/0.524975/1',
	'1/0.663553/-0.14739400000000008/0.733466/1',
	'1/0.665535/0.1987619999999999/0.719414/1',
	'1/0.6900449999999999/-0.49172500000000013/0.531079/1',
	'1/0.694354/0.3760039999999999/0.61359/1',
	'1/0.6974680000000001/0.7063839999999999/0.120668/1',
	'1/0.7059020000000001/0.5043229999999999/0.497353/1',
	'1/0.7407709999999998/-0.6595290000000001/0.127595/1',
	'1/0.795127/-0.31366500000000014/0.519026/1',
	'1/0.816713/0.1605539999999999/0.554258/1',
	'1/0.819005/-0.08370620000000009/0.567648/1',
	'1/0.837542/0.04648879999999989/0.544391/1',
	'1/0.8735219999999999/-0.4711490000000001/0.122381/1',
	'1/0.892605/0.3690789999999999/0.258914/1',
	'1/0.894863/0.3635919999999999/0.258883/1',
	'1/0.900714/-0.3809470000000001/0.208791/1',
	'1/0.943202/0.19742699999999988/0.267193/1',
	'1/0.955201/-0.2428290000000001/0.16919/1'}{
    
    \shade[ball color = red] (\x*\R,\y*\R,\z*\R) circle (0.08); 
  }
 
\end{tikzpicture}
